A Complete Axiomatisation of Distribution-Based Branching Bisimilarity for Non-Deterministic and Probabilistic Choice

This paper proposes a notion of branching bisimilarity for non-deterministic probabilistic processes. In order to characterise the corresponding notion of rooted branching probabilistic bisimilarity, an equational theory is proposed for a basic, recursion-free process language with non-deterministic as well as probabilistic choice. The proof of completeness of the axiomatisation builds on the completeness of strong probabilistic bisimilarity on the one hand and on the notion of a concrete process, i.e. a process that does not display (partially) inert $\tau$-moves, on the other hand. The approach is first presented for the non-deterministic fragment of the calculus and next generalised to incorporate probabilistic choice, too.

==> example01.tex <==
%!TEX root = catuscia.tex
%% file example01.tex
%%
\begin{tikzpicture}[> = stealth', semithick, inner sep = 1pt, scale=0.45]
  \tikzstyle{state} = [circle, draw=Black, fill=LightYellow, minimum size=0.0mm]
  \tikzstyle{split} = [circle, draw=black, fill=black]
  \tikzstyle{dtrans} = [>=]
  \tikzstyle{ptrans} = [->, shorten >=0.25mm]
%
  \node (top) at (2,10) {} ;
  \node (name) at (1.5,9.2) {$\mathbf{G_0}$} ;
%
  \node [state] (t0) at (2.5,9) {} ; 
  \node [split] (y0) at (2.5,7.25) {} ;
  \node [state] (t1) at (1.0,6) {}; 
  \node [split] (y1) at (1.0,4.25) {}; 
  \coordinate (t3) at (-0.25,3); 
  \coordinate (t4) at (2.0,3); 
  \node [state] (t2) at (4.0,6) {}; 
  \node [split] (y2) at (4.0,4.25) {}; 
  \coordinate (t5) at (3.0,3); 
  \coordinate (t6) at (5.25,3); 
%
  \path [>=] (t0) edge node [midway, left=1pt] {$a$} (y0);
  \path [->] (y0) edge node [midway, above left] {$\mytinyfrac{3}{4}$} (t1);
  \path [->] (y0) edge node [midway, above right] {$\mytinyfrac{1}{4}$} (t2);
  \draw [>=] (y0) ++(220:.3) arc (217.5:322.5:.3);
%
  \path [>=] (t1) edge node [midway, left=0.5pt] {$\tau$} (y1);
  \path [->, shorten >=0.25mm] (y1) edge node [midway, above left] {$\mytinyfrac{1}{2}$} (t3);
  \path [->, shorten >=0.25mm] (y1) edge node [midway, above right] {$\mytinyfrac{1}{2}$} (t4);
  \draw [>=] (y1) ++(220:.3) arc (217.5:315:.3);
  \fill [fill=Pink, draw=Black, >=] (t3) -- ++(-1.75,-2.0) -- ++(2.0,0.0)
  -- (t3);  
  \node at ([shift={(-0.35,-1.4)}] t3) {P};
  \fill [fill=LightBlue, draw=Black, >=] (t4) -- ++(-1.75,-2.0) --
  ++(2.0,0.0) -- (t4); 
  \node at ([shift={(-0.45,-1.4)}] t4) {Q};
%%
  \path [>=] (t2) edge node [midway, right=0.5pt] {$\tau$} (y2);
  \path [->, shorten >=0.25mm] (y2) edge node [midway, above left] {$\mytinyfrac{1}{2}$} (t5);
  \path [->, shorten >=0.25mm] (y2) edge node [midway, above right] {$\mytinyfrac{1}{2}$} (t6);
  \draw [>=] (y2) ++(227.5:.3) arc (217.5:320:.3);
  \fill [fill=Pink, draw=Black, >=] (t5) -- ++(-0.25,-2.0) -- ++(2.0,0.0)
  -- (t5);  
  \node at ([shift={(+0.45,-1.4)}] t5) {P};
  \fill [fill=LightBlue, draw=Black, >=] (t6) -- ++(-0.25,-2.0) --
  ++(2.0,0.0) -- (t6); 
  \node at ([shift={(+0.45,-1.4)}] t6) {Q};
%%
  \node (S) at (2.5,-0.25) {\small
    $a \pref 
    \bigl( 
    \partial \bigl( \tau \pref (P \probc{\frac12} Q) \bigr) 
    \probc{\frac34} 
    \partial \bigl( \tau \pref (P \probc{\frac12} Q) \bigr)
    \mkern-2mu \bigr)$} ;
\end{tikzpicture}
%%
\hspace*{-0.75cm}
%%
\begin{tikzpicture}[> = stealth' , semithick, inner sep = 1pt, scale=0.45]
  \tikzstyle{state} = [circle, draw=Black, fill=LightYellow, minimum size=0.0mm]
  \tikzstyle{split} = [circle, draw=black, fill=black]
%  
  \node (top) at (2,10) {} ;
  \node (name) at (1.5,9.2) {$\mathbf{G_1}$} ;
%
  \node [state] (u0) at (2.5,9) {}; 
  \node [split] (x0) at (2.5,7.25) {};
  \coordinate (u1) at (1.0,6); 
  \coordinate (u2) at (4.0,6); 
  \coordinate (u3) at (4.0,1); 
  \path (u2) -- (u3);
  \path [>=] (u0) edge node [midway, left=1pt] {$a$} (x0);
  \path [->, shorten >=0.25mm] (x0) edge node [midway, above left] {$\mytinyfrac{1}{2}$} (u1);
  \path [->, shorten >=0.25mm] (x0) edge node [midway, above right] {$\mytinyfrac{1}{2}$} (u2);
  \draw [>=] (x0) ++(217.5:.3) arc (217.5:322.5:.3);
  \fill [fill=Pink, draw=Black, >=] (u1) -- ++(-1.0,-2.0) --
  ++(2.0,0.0) -- (u1);  
  \node at ([shift={(0,-1.4)}] u1) {P};
  \fill[fill=LightBlue, draw=Black, >=] (u2) -- ++(-1.0,-2.0) -- ++(2.0,0.0) -- (u2);
  \node at ([shift={(0,-1.4)}] u2) {Q};
%%
  \node (T) at (2.5,2.75) {\small
    $a \pref (P \probc{\mytinyfrac12} Q)$} ; 
  \node (T') at (2.5,-0.5) {} ; 
\end{tikzpicture}
%%
  \hspace*{-0.75cm}
%%
\begin{tikzpicture}[> = stealth', semithick, inner sep = 1pt, scale=0.45]
  \tikzstyle{state} = [circle, draw=Black, fill=LightYellow, minimum size=0.0mm]
  \tikzstyle{split} = [circle, draw=Black, fill=black]
%
  \node (top) at (2.5,10) {} ;
  \node (name) at (1.5,9.2) {$\mathbf{G_{2}}$} ;
%  
  \node [state] (s0) at (2.5,9) {}; 
  \node [split] (x0) at (2.5,7.25) {};
  \node [state] (s1) at (1.0,6) {}; 
  \node [split] (x1) at (1.0,4.25) {}; 
  \coordinate (s2) at (3,6); 
  \coordinate (s3) at (5.5,6); 
  \coordinate (s4) at (-0.5,3); 
  \coordinate (s5) at (2.5,3); 
%%
  \path [>=] (s0) edge node [midway, left=1pt] {$a$} (x0);
  \path [->] (x0) edge node [midway, above left] {$\mytinyfrac{1}{3}$} (s1);
  \path [->] (x0) edge node [midway, right=2pt] {$\mytinyfrac{1}{3}$} (s2);
  \path [->] (x0) edge node [midway, above right] {$\mytinyfrac{1}{3}$} (s3);
  \draw [>=] (x0) ++(217.5:.3) arc (217.5:340:.3);
  \path [>=] (s1) edge node [midway, left =0.5pt] {$\tau$} (x1);
  \fill [fill=Pink, draw=Black, >=] (s2) -- ++(-0.5,-2.0) -- ++(2.0,0.0) -- (s2); 
  \node at ([shift={(+0.35,-1.4)}] s2) {P};
  \fill [fill=LightBlue, draw=Black, >=] (s3) -- ++(-0.5,-2.0) --
  ++(2.0,0.0) -- (s3); 
  \node at ([shift={(+0.35,-1.4)}] s3) {Q};
%%
  \draw [>=] (x1) ++(217.5:.3) arc (217.5:322.5:.3);
  \path [->] (x1) edge node [midway, above left] {$\mytinyfrac{1}{2}$} (s4);
  \path [->] (x1) edge node [midway, above right] {$\mytinyfrac{1}{2}$} (s5);
  \fill [fill=Pink, draw=Black, >=] (s4) -- ++(-1.0,-2.0) -- ++(2.0,0.0) -- (s4); 
  \node at ([shift={(0,-1.4)}] s4) {P};
  \fill [fill=LightBlue, draw=Black, >=] (s5) -- ++(-1.0,-2.0) --
  ++(2.0,0.0) -- (s5); 
  \node at ([shift={(0,-1.4)}] s5) {Q};
%%
  \node (U) at (2.5,-0.25) {\small
    $a \pref 
    \bigl( 
    \partial \bigl( \tau \pref (P \probc{\frac12} Q) \bigr)
    \probc{\frac13} 
    (P \probc{\frac12} Q)
    \bigr)$} ;
\end{tikzpicture}



==> fig-b1.tex <==
%!TEX root = infcomp.tex

%% file fig-b1.tex

%% B can be derived from M1 and M2

\begin{tikzpicture}[> = stealth', semithick, inner sep = 1pt,
  scale=0.45, angle eccentricity=1.2, angle radius=5pt]
  \tikzstyle{state} = [circle, draw=Black, fill=LightYellow, minimum size=0.0mm]
  \tikzstyle{split} = [circle, draw=black, fill=black]
  \tikzstyle{dtrans} = [>=]
  \tikzstyle{ptrans} = [->, shorten >=0.25mm]
  \node (name) at (0,9) {$\mathbf{B_1}$} ;
%%
  \node [state] (B1) at ( 0,7.75) {}; 
  \node [split] (B2) at ( 0,5.75) {};
  \coordinate (B3) at ( 0,3.75) {};
%%
  \node (process) at (0,.7) { $a \pref \partial(E + F)$} ;
%%
  \path [dtrans] (B1) edge node [midway, left=0.5pt] {\scriptsize $a$} (B2);
  \path [ptrans] (B2) edge node [pos=0.350, left=1pt] {\scriptsize
    $1$} (B3) ; 
%%
  \fill [fill=LightBlue, draw=Black, >=] (B3) -- ++(+0.25,-2.0) --
  ++(2.0,0.0) -- (B3); \node at ([shift={(0.75,-1.4)}] B3) {F};
  \fill [fill=Pink, draw=Black, >=] (B3) -- ++(-0.25,-2.0) --
  ++(-2.0,0.0) -- (B3); \node at ([shift={(-0.75,-1.4)}] B3) {E};
%%
\end{tikzpicture}


==> fig-b2.tex <==
%!TEX root = infcomp.tex

%% file fig-b2.tex

%% BP' in context \partial can be derived from M1 and M2

%% process B_2
\begin{tikzpicture}[> = stealth', semithick, inner sep = 1pt,
  scale=0.45, angle eccentricity=1.2, angle radius=5pt]
  \tikzstyle{state} = [circle, draw=Black, fill=LightYellow, minimum size=0.0mm]
  \tikzstyle{split} = [circle, draw=black, fill=black]
  \tikzstyle{dtrans} = [>=]
  \tikzstyle{ptrans} = [->, shorten >=0.25mm]
  \node (name) at (0,9) {$\mathbf{B_2}$} ;
%%
  \node [state] (B1) at ( 0,7.75) {}; 
  \node [split] (B2) at ( 0,5.75) {};
  \node [state] (B3) at ( 0,3.75) {};
  \node [split] (B4) at (-2,2.00) {};
  \coordinate (B5) at (-2,0.00) {};
%%
  \node (process) at (-2.125,-3.05) { $a \pref \partial \bigl( \tau \pref \partial(E + F) + F \bigr)$} ;
%%
  \path [dtrans] (B1) edge node [midway, left=0.5pt] {\scriptsize $a$} (B2);
  \path [ptrans] (B2) edge node [pos=0.350, left=1pt] {\scriptsize
    $1$} (B3) ; 
  \path [dtrans] (B3) edge node [pos=0.70, above left] {\scriptsize
    $\tau$} (B4); 
  \path [ptrans] (B4) edge node [pos=0.350, left=1pt] {\scriptsize $1$} (B5); 
%%
  \fill [fill=LightBlue, draw=Black, >=] (B3) -- ++(+0.25,-2.0) --
  ++(2.0,0.0) -- (B3); \node at ([shift={(0.75,-1.4)}] B3) {F};
  \fill [fill=Pink, draw=Black, >=] (B5) -- ++(-0.25,-2.0) --
  ++(-2.0,0.0) -- (B5); \node at ([shift={(-0.75,-1.4)}] B5) {E};
  \fill [fill=LightBlue, draw=Black, >=] (B5) -- ++(+0.25,-2.0) --
  ++(2.0,0.0) -- (B5); \node at ([shift={(0.75,-1.4)}] B5) {F};
%%
\end{tikzpicture}


==> fig-e1.tex <==
%!TEX root = infcomp.tex

%% file fig-e1.tex

%% another example of Eisentraut et al. 2013

\begin{tikzpicture}[> = stealth', semithick, inner sep = 1pt, scale=0.45]
  \tikzstyle{state} = [circle, draw=Black, fill=LightYellow, minimum size=0.0mm]
  \tikzstyle{split} = [circle, draw=black, fill=black]
  \tikzstyle{dtrans} = [>=]
  \tikzstyle{ptrans} = [->, shorten >=0.25mm]
%%
  \node (top) at (0,6.50) {} ;
  \node (name) at (-1,5.75) {$\mathbf{E_2}$} ;
%%
  \node [state] (u1) at (0,5.75) {}; 
  \node [split] (z1) at (0,4) {};
  \node [state] (u2) at (-3,2.50) {};
  \coordinate (z3) at (-5.25,0.75) {};
  \coordinate (z4) at (-3,0.75) {};
  \coordinate (z5) at (-0.75,0.75) {};
  \node [state] (u3) at (+3,2.50) {}; 
  \node [split] (z7) at (+3,-0.75) {}; 
  \node [state] (u4) at (+1,-2.75) {}; 
  \coordinate (z10) at (-1.25,-4.5) {}; 
  \coordinate (z11) at (+1.00,-4.5) ; 
  \coordinate (z12) at (+3.25,-4.5) {}; 
  \node [state] (u5) at (+5,-2.75) {};
%%
  \node (process) at (-0.5,-8) { $\tau \pref \left(\begin{array}{@{}l@{}}
    \partial( \tau \pref P + a \pref Q + \tau \pref R )
    \probc{\frac12} {} \\
    \partial( \tau \pref \big( \partial\big( \tau \pref P + a \pref Q + \tau \pref R )
    \probc{\frac12} \partial(\bfzero) \big)\big)\end{array}\right)\!\!\!$} ;
%%
  \path [dtrans] (u1) edge node [midway, left=0.5pt] {\scriptsize $\tau$} (z1);
  \path [ptrans] (z1) edge node [pos=0.50, above left] {\scriptsize $\frac12$} (u2); 
  \path [ptrans] (z1) edge node [pos=0.50, above right] {\scriptsize $\frac12$} (u3);
  \path [dtrans] (u2) edge node [pos=0.70, above left] {\scriptsize $\tau$} (z3);
  \path [dtrans] (u2) edge node [pos=0.70, left=2pt] {\scriptsize $a$} (z4);
  \path [dtrans] (u2) edge node [pos=0.70, above right] {\scriptsize $\tau$} (z5);
  \path [dtrans] (u3) edge node [pos=0.50, right] {\scriptsize $\tau$} (z7);
  \path [ptrans] (z7) edge node [pos=0.50, above left] {\scriptsize $\frac12$} (u4);
  \path [ptrans] (z7) edge node [pos=0.50, above right] {\scriptsize $\frac12$} (u5);
  \path [dtrans] (u4) edge node [pos=0.70, above left] {\scriptsize $\tau$} (z10);
  \path [dtrans] (u4) edge node [pos=0.70, left=2pt] {\scriptsize $a$} (z11);
  \path [dtrans] (u4) edge node [pos=0.70, above right] {\scriptsize $\tau$} (z12);
%%
  \fill [fill=Pink, draw=Black, >=] (z3) -- ++(-1.0,-2.0) --
  ++(2.0,0.0) -- (z3); \node at ([shift={(0,-1.4)}] z3) {P};
  \fill [fill=LightBlue, draw=Black, >=] (z4) -- ++(-1.0,-2.0) --
  ++(2.0,0.0) -- (z4); \node at ([shift={(0,-1.4)}] z4) {Q};
  \fill [fill=LightYellow, draw=Black, >=] (z5) -- ++(+1.0,-2.0) --
  ++(-2.0,0.0) -- (z5); \node at ([shift={(0,-1.4)}] z5) {R}; 
  \fill [fill=Pink, draw=Black, >=] (z10) -- ++(-1.0,-2.0) --
  ++(2.0,0.0) -- (z10); \node at ([shift={(0,-1.4)}] z10) {P};
  \fill [fill=LightBlue, draw=Black, >=] (z11) -- ++(-1.0,-2.0) --
  ++(2.0,0.0) -- (z11); \node at ([shift={(0,-1.4)}] z11) {Q};
  \fill [fill=LightYellow, draw=Black, >=] (z12) -- ++(+1.0,-2.0) --
  ++(-2.0,0.0) -- (z12); \node at ([shift={(0,-1.4)}] z12) {R}; 
%%
  \draw pic[draw, angle eccentricity=1.2, angle radius=4pt] {angle=u2--z1--u3};
  \draw pic[draw, angle eccentricity=1.2, angle radius=4pt] {angle=u4--z7--u5};
\end{tikzpicture}


==> fig-e2.tex <==
%!TEX root = infcomp.tex

%% file fig-e2.tex, for process name E1

%% another pair of examples of Eisentraut et al. 2013

\begin{tikzpicture}[> = stealth', semithick, inner sep = 1pt, scale=0.45]
  \tikzstyle{state} = [circle, draw=Black, fill=LightYellow, minimum size=0.0mm]
  \tikzstyle{split} = [circle, draw=black, fill=black]
  \tikzstyle{dtrans} = [>=]
  \tikzstyle{ptrans} = [->, shorten >=0.25mm]
%%
  \node (name) at (3,5.75) {$\mathbf{E_1}$} ;
%%
  \node [state] (u1) at (4,5.75) {}; 
  \node [split] (z1) at (4,4) {};
  \node [state] (u3) at (+2,2.50) {};
  \node [state] (z6) at (+6,2.50) {}; 
%%
  \node (process) at (2.5,-2.55) { $\tau \pref \mkern1mu (
    \partial( \tau \pref P + a \pref Q + \tau \pref R )
    \probc{\frac34} \partial(\bfzero) )$} ;
%%
  \coordinate (z3) at (-0.25,0.75) {};
  \coordinate (z4) at (+2,0.75) {};
  \coordinate (z5) at (+4.25,0.75) {};
%%
  \path [dtrans] (u1) edge node [midway, left=0.5pt] {\scriptsize $\tau$} (z1);
  \path [ptrans] (z1) edge node [pos=0.50, above right] {\scriptsize
    $\frac14$} (z6);  
  \path [ptrans] (z1) edge node [pos=0.50, above left] {\scriptsize
    $\frac34$} (u3); 
  \path [dtrans] (u3) edge node [pos=0.70, above left] {\scriptsize $\tau$} (z3);
  \path [dtrans] (u3) edge node [pos=0.70, left=2pt] {\scriptsize $a$} (z4);
  \path [dtrans] (u3) edge node [pos=0.70, above right] {\scriptsize $\tau$} (z5);
%%
  \fill [fill=Pink, draw=Black, >=] (z3) -- ++(-1.0,-2.0) --
  ++(2.0,0.0) -- (z3); \node at ([shift={(0,-1.4)}] z3) {P};
  \fill [fill=LightBlue, draw=Black, >=] (z4) -- ++(-1.0,-2.0) --
  ++(2.0,0.0) -- (z4); \node at ([shift={(0,-1.4)}] z4) {Q};
  \fill [fill=LightYellow, draw=Black, >=] (z5) -- ++(+1.0,-2.0) --
  ++(-2.0,0.0) -- (z5); \node at ([shift={(0,-1.4)}] z5) {R}; 
%%
  \draw pic[draw, angle eccentricity=1.2, angle radius=4pt] {angle=u3--z1--z6};
\end{tikzpicture}


==> fig-g1.tex <==
%!TEX root = infcomp.tex

%% file fig-g1.tex

%% example from Glabbeek et al. 2019
%% simplified form of example from Eisentraut et al. 2013

\begin{tikzpicture}[> = stealth', semithick, inner sep = 1pt,
  scale=0.45, , angle eccentricity=1.2, angle radius=4pt]
  \tikzstyle{state} = [circle, draw=Black, fill=LightYellow, minimum size=0.0mm]
  \tikzstyle{split} = [circle, draw=black, fill=black]
%%
  \node (top) at (0,9.50) {} ;
  \node (name) at (0,8.75) {$\mathbf{G_1}$} ;
%%
  \node [state] (t1) at (0,7.75) {}; 
  \node [split] (y1) at (0,6) {}; 
  \coordinate (t3) at (-2,4.25); 
  \coordinate (t4) at (+2,4.25);
%%
  \node (process) at (0,1.20) {$a \pref ( P \probc{\frac12} Q )$} ;
%%
  \path [>=] (t1) edge node [midway, left=0.5pt] {\scriptsize $a$} (y1);
  \path [->, shorten >=0.25mm] (y1) edge node [pos=0.50, above left]
  {\scriptsize $\frac12$} (t3); 
  \path [->, shorten >=0.25mm] (y1) edge node [pos=0.50, above right]
  {\scriptsize $\frac12$} (t4);
  \draw pic[draw]
    {angle=t3--y1--t4};
%% 
  \fill [fill=Pink, draw=Black, >=] (t3) -- ++(-1.0,-2.0) --
  ++(2.0,0.0) -- (t3); \node at ([shift={(0,-1.4)}] t3) {P};
  \fill [fill=LightBlue, draw=Black, >=] (t4) -- ++(+1.0,-2.0) --
  ++(-2.0,0.0) -- (t4); \node at ([shift={(0,-1.4)}] t4) {Q}; 
%%
\end{tikzpicture}


==> fig-g2.tex <==
%!TEX root = infcomp.tex

%% file fig-g2.tex

%% example from Glabbeek et al. 2019
%% simplified form of example from Eisentraut et al. 2013

\begin{tikzpicture}[> = stealth', semithick, inner sep = 1pt,
  scale=0.45, angle eccentricity=1.2, angle radius=4pt]
  \tikzstyle{state} = [circle, draw=Black, fill=LightYellow, minimum size=0.0mm]
  \tikzstyle{split} = [circle, draw=black, fill=black]
%%
  \node (top) at (-1,6.50) {} ;
  \node (name) at (-1,5.75) {$\mathbf{G_2}$} ;
%%
  \node [state] (u0) at (0,5.75) {}; 
  \node [split] (u1) at (0,4) {};
  \coordinate   (u3) at (+0.5,2.25) {};
  \coordinate   (u4) at (+4.0,2.25) {};
  \node [state] (u5) at (-2,2.25) {};
  \node [split] (u6) at (-2,0.25) {};
  \coordinate   (u7) at (-4,-1.50); 
  \coordinate   (u8) at (+0,-1.50); 
%%
  \node (process) at (0,-4.55) { $a \pref \bigl( \partial \bigl( \tau \pref ( P
    \probc{\frac12} Q ) \bigl) \probc{\frac13} ( P \probc{\frac12} Q )
    \bigl)$} ;
%%
  \path [>=] (u0) edge node [midway, left=0.5pt] {\scriptsize $a$} (u1);
  \path [->, shorten >=0.25mm] (u1) edge node [pos=0.70, above left] {\scriptsize $\frac13$} (u5); 
  \path [->, shorten >=0.25mm] (u1) edge node [pos=0.50, right=+2pt] {\scriptsize $\frac13$ } (u3);
  \path [->, shorten >=0.25mm] (u1) edge node [pos=0.70, above right] {\scriptsize $\frac13$ } (u4);
  \path [>=] (u5) edge node [midway, left=0.5pt] {\scriptsize $\tau$} (u6);
  \path [->, shorten >=0.25mm] (u6) edge node [pos=0.70, above left] {\scriptsize $\frac12$} (u7); 
  \path [->, shorten >=0.25mm] (u6) edge node [pos=0.70, above right] {\scriptsize $\frac12$} (u8);
%%
  \draw pic[draw] {angle=u5--u1--u4};
  \draw pic[draw] {angle=u7--u6--u8};
%%
  \fill [fill=Pink, draw=Black, >=] (u3) -- ++(-1.0,-2.0) --
  ++(2.0,0.0) -- (u3); \node at ([shift={(0,-1.4)}] u3) {P};
  \fill [fill=LightBlue, draw=Black, >=] (u4) -- ++(+1.0,-2.0) --
  ++(-2.0,0.0) -- (u4); \node at ([shift={(0,-1.4)}] u4) {Q}; 
  \fill [fill=Pink, draw=Black, >=] (u7) -- ++(-1.0,-2.0) --
  ++(2.0,0.0) -- (u7); \node at ([shift={(0,-1.4)}] u7) {P};
  \fill [fill=LightBlue, draw=Black, >=] (u8) -- ++(+1.0,-2.0) --
  ++(-2.0,0.0) -- (u8); \node at ([shift={(0,-1.4)}] u8) {Q}; 

\end{tikzpicture}



==> fig-h1.tex <==
%!TEX root = infcomp.tex

%% file fig-h1.tex

%% example from Hennessy 2016

\begin{tikzpicture}[> = stealth', semithick, inner sep = 1pt, scale=0.45]
  \tikzstyle{state} = [circle, draw=Black, fill=LightYellow, minimum size=0.0mm]
  \tikzstyle{split} = [circle, draw=black, fill=black]
%%
  \node (top) at (0,9.75) {} ;
  \node (name) at (0,9) {$\mathbf{H_1}$} ;
%% 
  \node [state] (t1) at (0,7.75) {}; 
  \node [split] (y1) at (0,6) {}; 
  \coordinate (t3) at (-3.25,4.25); 
  \coordinate (t34) at (-0.75,4.25); 
  \coordinate (t4) at (2,4.25); 
%%
  \node at (-0.5,1.20) (process) { $a \pref \bigl( P \probc{\frac14} (
    P \probc{\frac13} Q ) \bigr)$} ;  
%%
  \path [>=] (t1) edge node [midway, left=0.5pt] {\scriptsize $a$} (y1);
  \path [->, shorten >=0.25mm] (y1) edge node [pos=0.70, above left]
  {\scriptsize $\frac14$} (t3); 
  \path [->, shorten >=0.25mm] (y1) edge node [pos=0.90, above left]
  {\scriptsize $\frac{1}{4}$} (t34);
  \path [->, shorten >=0.25mm] (y1) edge node [pos=0.70, above right]
  {\scriptsize $\frac{1}{2}$} (t4);
  \draw pic[draw, angle eccentricity=1.2, angle radius=4pt] {angle=t3--y1--t4};
%% 
  \fill [fill=Pink, draw=Black, >=] (t3) -- ++(-1.0,-2.0) -- ++(2.0,0.0) -- (t3);  
  \node at ([shift={(0,-1.4)}] t3) {P};
  \fill [fill=Pink, draw=Black, >=] (t34) -- ++(-1.0,-2.0) -- ++(2.0,0.0) -- (t34);  
  \node at ([shift={(0,-1.4)}] t34) {P};
  \fill [fill=LightBlue, draw=Black, >=] (t4) -- ++(+1.0,-2.0) -- ++(-2.0,0.0) -- (t4); 
  \node at ([shift={(0,-1.4)}] t4) {Q};
\end{tikzpicture}


==> fig-h2.tex <==
%!TEX root = infcomp.tex

%% file fig-h2.tex

%% example from Hennessy 2016

\begin{tikzpicture}[> = stealth', semithick, inner sep = 1pt, scale=0.45]
  \tikzstyle{state} = [circle, draw=Black, fill=LightYellow, minimum size=0.0mm]
  \tikzstyle{split} = [circle, draw=black, fill=black]
%%
  \node (name) at (0,9) {$\mathbf{H_2}$} ;
%% 
  \node [state] (t1) at (0,7.75) {}; 
  \node [split] (y1) at (0,6) {}; 
  \coordinate (t3) at (-2,4.25); 
  \coordinate (t34) at (+0.75,4.25); 
  \coordinate (t4) at (+3.25,4.25); 
%%
  \node at (+0.5,1) (process) {$a \pref \bigl( P
    \probc{\frac12} ( Q \probc{\frac12} Q ) \bigr)$} ; 
%%
  \path [>=] (t1) edge node [midway, left=0.5pt] {\scriptsize $a$} (y1);
  \path [->, shorten >=0.25mm] (y1) edge node [pos=0.70, above left]
  {\scriptsize $\frac12$} (t3); 
  \path [->, shorten >=0.25mm] (y1) edge node [pos=0.90, above right]
  {\scriptsize $\frac{1}{4}$} (t34);
  \path [->, shorten >=0.25mm] (y1) edge node [pos=0.70, above right]
  {\scriptsize $\frac{1}{4}$} (t4);
  \draw pic[draw, angle eccentricity=1.2, angle radius=4pt] {angle=t3--y1--t4};
%% 
  \fill [fill=Pink, draw=Black, >=] (t3) -- ++(-1.0,-2.0) -- ++(2.0,0.0) -- (t3);  
  \node at ([shift={(0,-1.4)}] t3) {P};
  \fill [fill=LightBlue, draw=Black, >=] (t34) -- ++(-1.0,-2.0) -- ++(2.0,0.0) -- (t34);  
  \node at ([shift={(0,-1.4)}] t34) {Q};
  \fill [fill=LightBlue, draw=Black, >=] (t4) -- ++(+1.0,-2.0) -- ++(-2.0,0.0) -
- (t4); 
  \node at ([shift={(0,-1.4)}] t4) {Q};
\end{tikzpicture}



==> fig-i1.tex <==
%!TEX root = infcomp.tex

%% file fig-i1.tex

%% on partial inertness

\begin{tikzpicture}[> = stealth', semithick, inner sep = 1pt,
  scale=0.45, angle eccentricity=1.2, angle radius=5pt]
  \tikzstyle{state} = [circle, draw=Black, fill=LightYellow, minimum size=0.0mm]
  \tikzstyle{split} = [circle, draw=black, fill=black]
  \tikzstyle{dtrans} = [>=]
  \tikzstyle{ptrans} = [->, shorten >=0.25mm]
%%
  \node (top) at (2,10.75) {} ;
  \node (name) at (1,9.75) {$\mathbf{I_1}$} ;
%%
  \node [state] (I0) at ( 2,9.75) {}; 
  \node [split] (I1) at ( 2,7.75) {}; 
  \node [state] (I2) at ( 2,5.75) {};
  \coordinate (I3) at ( 0,4.25) {};
  \coordinate (I4) at ( 4,4.25) {};
%%
  \node (process) at (2,1.2) { $a \pref \partial( b \pref P + \tau \pref Q )$} ;
%%
  \path [dtrans] (I0) edge node [midway, left=0.5pt] {\scriptsize
    $a$} (I1); 
  \path [ptrans] (I1) edge node [pos=0.35, left=1pt] {\scriptsize
    $1$} (I2); 
  \path [dtrans] (I2) edge node [pos=0.50, above left] {\scriptsize
    $b$} (I3) ; 
  \path [dtrans] (I2) edge node [pos=0.50, above right] {\scriptsize
    $\tau$} (I4) ; 
%%
  \fill [fill=Pink, draw=Black, >=] (I3) -- ++(-1.0,-2.0) --
  ++(2.0,0.0) -- (I3); \node at ([shift={(0,-1.4)}] I3) {P};
  \fill [fill=LightBlue, draw=Black, >=] (I4) -- ++(+1,-2.0) --
  ++(-2.0,0.0) -- (I4); \node at ([shift={(-0,-1.4)}] I4) {Q};
%%
\end{tikzpicture}


==> fig-i2.tex <==
%!TEX root = infcomp.tex

%% file fig-i2.tex

%% on partial inertness

\begin{tikzpicture}[> = stealth', semithick, inner sep = 1pt,
  scale=0.45, angle eccentricity=1.2, angle radius=5pt]
  \tikzstyle{state} = [circle, draw=Black, fill=LightYellow, minimum size=0.0mm]
  \tikzstyle{split} = [circle, draw=black, fill=black]
  \tikzstyle{dtrans} = [>=]
  \tikzstyle{ptrans} = [->, shorten >=0.25mm]
%%
  \node (top) at (3,13.75) {} ;
  \node (name) at (3,13.00) {$\mathbf{I_2}$} ;
%%
  \node [state] (P0) at ( 4,13.00) {};
  \node [split] (P1) at ( 4,11.25) {};
  \node [state] (I0) at ( 4,9.25) {};
  \node [split] (I1) at ( 2,7.75) {}; 
  \node [state] (I2) at ( 2,5.75) {};
  \coordinate (I3) at ( 0,4.25) {};
  \coordinate (I4) at ( 4,4.25) {};
  \coordinate (I5) at ( 5,7.75) {};
  \coordinate (I6) at ( 7.5,7.75) {};
%%
  \node (process) at (3.75,1.20) { $a \pref \partial(
    \tau \pref \partial( b \pref P + \tau \pref Q ) + b \pref P + \tau \pref Q)$} ;
%%
  \path [dtrans] (P0) edge node [pos=0.50, left] {\scriptsize
    $a$} (P1) ; 
  \path [ptrans] (P1) edge node [pos=0.350, left=1pt] {\scriptsize
    $1$} (I0) ; 
  \path [dtrans] (I0) edge node [pos=0.50, above left] {\scriptsize
    $\tau$} (I1) ; 
  \path [ptrans] (I1) edge node [pos=0.35, left=1pt] {\scriptsize
    $1$} (I2); 
  \path [dtrans] (I2) edge node [pos=0.50, above left] {\scriptsize
    $b$} (I3) ; 
  \path [dtrans] (I2) edge node [pos=0.50, above right] {\scriptsize
    $\tau$} (I4) ; 
  \path [dtrans] (I0) edge node [pos=0.80, above right] {\scriptsize
    $b$} (I5) ; 
  \path [dtrans] (I0) edge node [pos=0.50, above right] {\scriptsize
    $\tau$} (I6) ; 
%%
  \fill [fill=Pink, draw=Black, >=] (I3) -- ++(-1.0,-2.0) --
  ++(2.0,0.0) -- (I3); \node at ([shift={(0,-1.4)}] I3) {P};
  \fill [fill=LightBlue, draw=Black, >=] (I4) -- ++(+1,-2.0) --
  ++(-2.0,0.0) -- (I4); \node at ([shift={(-0,-1.4)}] I4) {Q};
  \fill [fill=Pink, draw=Black, >=] (I5) -- ++(-1.0,-2.0) --
  ++(2.0,0.0) -- (I5); \node at ([shift={(0,-1.4)}] I5) {P};
  \fill [fill=LightBlue, draw=Black, >=] (I6) -- ++(-1.0,-2.0) --
  ++(2.0,0.0) -- (I6); \node at ([shift={(0,-1.4)}] I6) {Q};
%%
\end{tikzpicture}


==> fig-t1.tex <==
%!TEX root = infcomp.tex

%% file fig-t1.tex

%% the first of the twisted examples

  %% process T1
\begin{tikzpicture}[> = stealth', semithick, inner sep = 1pt,
  scale=0.45, angle eccentricity=1.2, angle radius=5pt]
  \tikzstyle{state} = [circle, draw=Black, fill=LightYellow, minimum size=0.0mm]
  \tikzstyle{split} = [circle, draw=black, fill=black]
  \tikzstyle{dtrans} = [>=]
  \tikzstyle{ptrans} = [->, shorten >=0.25mm]
%%
  \node (top) at (0,13.75) {} ;
  \node (name) at (-1,13) {$\mathbf{T_1}$} ;
%%
  \node [state] (w0) at (0,13) {}; 
  \node [split] (w1) at (0,11.25) {}; 
  \node [state] (w2) at (-2.75,9.50) {};
  \node [split] (w3) at (-2.75,7.50) {}; 
  \coordinate   (w4) at (-4.00,5.75) {};
  \coordinate   (w5) at (-1.50,5.75) {};
  \node [state] (w6) at (+2.75,9.50) {};
  \node [split] (w7) at (+2.75,7.50) {}; 
  \coordinate   (w8) at (+1.50,5.75) {};
  \coordinate   (w9) at (+4.00,5.75) {};
%%
  \node (process) at (0,2.7) { $a \pref {\color{blue}\big(} \mkern1mu
    \partial( b \pref ( P \probc{\frac13} Q ) ) \probc{\frac12}
    \partial( b \pref ( P \probc{\frac23} Q ) ){\color{blue}\big)}$} ; 
%%
  \path [dtrans] (w0) edge node [left=1pt] {\scriptsize $a$} (w1); 
  \path [ptrans] (w1) edge node [above left=0.5pt] {\scriptsize $\frac12$} (w2); 
  \path [ptrans] (w1) edge node [above right=0.5pt] {\scriptsize $\frac12$} (w6);
  \path [dtrans] (w2) edge node [left] {\scriptsize $b$} (w3); 
  \path [ptrans] (w3) edge node [pos=0.70, above left] {\scriptsize $\frac13$} (w4);
  \path [ptrans] (w3) edge node [pos=0.70, above right] {\scriptsize $\frac23$} (w5);
  \path [dtrans] (w6) edge node [right=0.5pt] {\scriptsize $b$} (w7); 
  \path [ptrans] (w7) edge node [pos=0.70, above left] {\scriptsize $\frac23$} (w8);
  \path [ptrans] (w7) edge node [pos=0.70, above right] {\scriptsize $\frac13$} (w9);
%%
  \fill [fill=Pink, draw=Black, >=] (w4) -- ++(-1.0,-2.0) --
  ++(2.0,0.0) -- (w4); \node at ([shift={(0,-1.4)}] w4) {P};
  \fill [fill=LightBlue, draw=Black, >=] (w5) -- ++(-1.0,-2.0) --
  ++(2.0,0.0) -- (w5); \node at ([shift={(0,-1.4)}] w5) {Q};
  \fill [fill=Pink, draw=Black, >=] (w8) -- ++(-1.0,-2.0) --
  ++(2.0,0.0) -- (w8); \node at ([shift={(0,-1.4)}] w8) {P};
  \fill [fill=LightBlue, draw=Black, >=] (w9) -- ++(-1.0,-2.0) --
  ++(2.0,0.0) -- (w9); \node at ([shift={(0,-1.4)}] w9) {Q};
%%
  \draw pic [draw] {angle=w2--w1--w6};
  \draw pic [draw] {angle=w4--w3--w5};
  \draw pic [draw] {angle=w8--w7--w9};
\end{tikzpicture}


==> fig-t2.tex <==
%!TEX root = infcomp.tex

%% file fig-t2.tex

%% the second of the twisted examples

% %% process T2
\begin{tikzpicture}[> = stealth', semithick, inner sep = 1pt,
  scale=0.45, angle eccentricity=1.2, angle radius=5pt]
  \tikzstyle{state} = [circle, draw=Black, fill=LightYellow, minimum size=0.0mm]
  \tikzstyle{split} = [circle, draw=black, fill=black]
  \tikzstyle{dtrans} = [>=]
  \tikzstyle{ptrans} = [->, shorten >=0.25mm]
%%
  \node (top) at (5.25,14.00) {} ;
  \node (name) at (4.25,13.25) {$\mathbf{T_2}$} ;
%%
  \node [split] (w1) at (0,7.50) {}; 
  \node [state] (w2) at (-2.75,5.75) {};
  \node [split] (w3) at (-2.75,3.75) {}; 
  \coordinate   (w4) at (-4.00,2.00) {};
  \coordinate   (w5) at (-1.50,2.00) {};
  \node [state] (w6) at (+2.75,5.75) {};
  \node [split] (w7) at (+2.75,3.75) {}; 
  \coordinate   (w8) at (+1.50,2.00) {};
  \coordinate   (w9) at (+4.00,2.00) {};
%%
  \node [state] (v0) at (5.25,13.00) {}; 
  \node [split] (v1) at (5.25,11.25) {}; 
  \node [state] (v2) at (5.25,9.25) {};
  \node [split] (v3) at (8.25,7.50) {}; 
  \coordinate   (v4) at (6.50,5.75) {}; 
  \coordinate   (v5) at (10.50,5.75) {}; 
%%
  \node (process) at (3.25,-1.55) { $a \pref \mkern1mu
    \partial \left( \begin{array}{@{}l@{}}\tau \pref \bigl(
    \partial( b \pref ( P \probc{\frac13} 
    Q ) ) \probc{\frac12} \partial( b \pref ( P \probc{\frac23} Q ) ) \bigr) \\
    \mbox{} + b \pref ( P \probc{\frac12} Q ) \end{array}
    \right) $} ;
%%
  \path [ptrans] (w1) edge node [above left=0.5pt] {\scriptsize $\frac12$} (w2); 
  \path [ptrans] (w1) edge node [above right=0.5pt] {\scriptsize $\frac12$} (w6);
  \path [dtrans] (w2) edge node [left] {\scriptsize $b$} (w3); 
  \path [ptrans] (w3) edge node [pos=0.70, above left] {\scriptsize $\frac13$} (w4);
  \path [ptrans] (w3) edge node [pos=0.70, above right] {\scriptsize $\frac23$} (w5);
  \path [dtrans] (w6) edge node [right=0.5pt] {\scriptsize $b$} (w7); 
  \path [ptrans] (w7) edge node [pos=0.70, above left] {\scriptsize $\frac23$} (w8);
  \path [ptrans] (w7) edge node [pos=0.70, above right] {\scriptsize $\frac13$} (w9);
  \path [dtrans] (v0) edge node [left=1pt] {\scriptsize $a$} (v1); 
  \path [ptrans] (v1) edge node [pos=0.35,left=1pt] {\scriptsize $1$} (v2); 
  \path [dtrans] (v2) edge node [above left] {\scriptsize $\tau$} (w1);
  \path [dtrans] (v2) edge node [above right] {\scriptsize $b$} (v3);
  \path [ptrans] (v3) edge node [above left] {\scriptsize $\frac12$} (v4); 
  \path [ptrans] (v3) edge node [above right] {\scriptsize $\frac12$} (v5); 
%%
  \fill [fill=Pink, draw=Black, >=] (w4) -- ++(-1.0,-2.0) --
  ++(2.0,0.0) -- (w4); \node at ([shift={(0,-1.4)}] w4) {P};
  \fill [fill=LightBlue, draw=Black, >=] (w5) -- ++(-1.0,-2.0) --
  ++(2.0,0.0) -- (w5); \node at ([shift={(0,-1.4)}] w5) {Q};
  \fill [fill=Pink, draw=Black, >=] (w8) -- ++(-1.0,-2.0) --
  ++(2.0,0.0) -- (w8); \node at ([shift={(0,-1.4)}] w8) {P};
  \fill [fill=LightBlue, draw=Black, >=] (w9) -- ++(-1.0,-2.0) --
  ++(2.0,0.0) -- (w9); \node at ([shift={(0,-1.4)}] w9) {Q};
  \fill [fill=Pink, draw=Black, >=] (v4) -- ++(-1.0,-2.0) --
  ++(2.0,0.0) -- (v4); \node at ([shift={(0,-1.4)}] v4) {P};
  \fill [fill=LightBlue, draw=Black, >=] (v5) -- ++(-1.0,-2.0) --
  ++(2.0,0.0) -- (v5); \node at ([shift={(0,-1.4)}] v5) {Q};
%%
  \draw pic [draw] {angle=w2--w1--w6};
  \draw pic [draw] {angle=w4--w3--w5};
  \draw pic [draw] {angle=w8--w7--w9};
  \draw pic [draw] {angle=v4--v3--v5};
\end{tikzpicture}

